Some mathematical insights on Density Matrix Embedding Theory

This article provides the first mathematical analysis of the Density Matrix Embedding Theory (DMET) method. We prove that, under certain assumptions, (i) the exact ground-state density matrix is a fixed-point of the DMET map for non-interacting systems, (ii) there exists a unique physical solution in the weakly-interacting regime, and (iii) DMET is exact at first order in the coupling parameter. We provide numerical simulations to support our results and comment on the physical meaning of the assumptions under which they hold true. We show that the violation of these assumptions may yield multiple solutions of the DMET equations. We moreover introduce and discuss a specific N-representability problem inherent to DMET.

==> Tikz/H10ring.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{blindtext}
\usepackage{tikz}
\usetikzlibrary{shapes.misc} 
\usetikzlibrary{shapes,shadows,calc}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{mathrsfs} 

\usepackage{fix-cm}  
\usetikzlibrary{arrows}
\usepackage{lscape}



\begin{document}



\thispagestyle{empty}

\begin{tikzpicture}

\begin{scope}[rotate=-55,shift={(-2.6,-1.05)}]
\draw[very thick, dashed, red, rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\end{scope}
\begin{scope}[rotate=55,shift={(2,-1.05)}]
\draw[very thick, dashed, red, rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\end{scope}
\begin{scope}[rotate=18,shift={(-2.6,-1)}]
\draw[very thick, dashed, red, rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\end{scope}
\begin{scope}[rotate=-18,shift={(2,-1)}]
\draw[very thick, dashed, red,rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\end{scope}
\begin{scope}[rotate=90,shift={(-2.6,-1)}]
\draw[very thick, dashed, red,rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\end{scope}

\draw[ultra thick, dashed] (0,0) circle (2.45);

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( 2.427051, 0.000000) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( 1.963525, 1.426585) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( 0.750000, 2.308263) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( -0.750000, 2.308263) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( -1.963525, 1.426585) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( -2.427051, 0.000000) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( -1.963525, -1.426585) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( -0.750000, -2.308263) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( 0.750000, -2.308263) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at ( 1.963525, -1.426585) {};


\end{tikzpicture}	

\end{document}

==> Tikz/H6ring.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{blindtext}
\usepackage{tikz}
\usetikzlibrary{shapes.misc} 
\usetikzlibrary{shapes,shadows,calc}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{mathrsfs} 

\usepackage{fix-cm}  
\usetikzlibrary{arrows}
\usepackage{lscape}



\begin{document}



\thispagestyle{empty}

%\begin{landscape}

%\begin{center}	
%\resizebox{7in}{1.2in}{%
\begin{tikzpicture}

\begin{scope}[rotate=0,shift={(2.6,-1)}]
\draw[very thick, dashed, red, rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\end{scope}

% \begin{scope}[rotate=0,shift={(1.75,-1)}]
% \draw[very thick, dashed, red, rounded corners, fill = white!60!red, fill opacity=0.60](0,-1.5)--(0.6,-1.5)--(.6,3.5)--(0,3.5)--cycle;
% \end{scope}


\begin{scope}[rotate=-60,shift={(-3.2,-1)}]
\draw[very thick, dashed, red,rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\end{scope}

% \begin{scope}[rotate=-60,shift={(-2.3,-1)}]
% \draw[very thick, dashed, red,rounded corners, fill = white!60!red, fill opacity=0.60](0,-1.5)--(0.6,-1.5)--(.6,3.5)--(0,3.5)--cycle;
% \end{scope}


\begin{scope}[rotate=60,shift={(-3.2,-1)}]
\draw[very thick, dashed, red,rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\end{scope}

% \begin{scope}[rotate=60,shift={(-2.3,-1)}]
% \draw[very thick, dashed, red,rounded corners, fill = white!60!red, fill = white!60!red, fill opacity=0.60](0,-1.5)--(0.6,-1.5)--(.6,3.5)--(0,3.5)--cycle;
% \end{scope}


\draw[thick, dashed] (0,0) -- (2.92152362922538, 0.6816888468192552);
\draw[thick, dashed] (0,0) -- (2.051121673434684, 2.18926925725606048);
\draw [thick,domain=15:45, ->] plot ({cos(\x)}, {sin(\x)});
\draw (0.9,0.35) node[above, left] {$\Theta$};

\draw[thick, dotted] (0,0) circle (3);

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (2.92152362922538, 0.6816888468192552) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (2.051121673434684, 2.18926925725606048) {};
\draw [thick,domain=15:45, ->] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-0.8704019557906957, 2.870958104075316) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (0.8704019557906959, 2.870958104075316) {};
\draw [thick,domain=75:105, <-] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-2.051121673434683, 2.1892692572560613) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (-2.9215236292253794, 0.6816888468192565) {};
\draw [thick,domain=135:165, ->] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-2.0511216734346847, -2.1892692572560595) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (-2.92152362922538, -0.6816888468192546) {};
\draw [thick,domain=195:225, <-] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-0.8704019557906963, -2.870958104075316) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (0.8704019557906952, -2.8709581040753163) {};
\draw [thick,domain=255:285, ->] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (2.9215236292253794, -0.6816888468192569) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (2.0511216734346824, -2.1892692572560613) {};
\draw [thick,domain=315:345, <-] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}

==> Tikz/H6ring_2.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{blindtext}
\usepackage{tikz}
\usetikzlibrary{shapes.misc} 
\usetikzlibrary{shapes,shadows,calc}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{mathrsfs} 

\usepackage{fix-cm}  
\usetikzlibrary{arrows}
\usepackage{lscape}



\begin{document}



\thispagestyle{empty}

%\begin{landscape}

%\begin{center}	
%\resizebox{7in}{1.2in}{%
\begin{tikzpicture}

\begin{scope}[shift={(10,0)}]
%\begin{scope}[rotate=0,shift={(2.6,-1)}]
% \draw[very thick, dashed, red, rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
% \end{scope}

\begin{scope}[rotate=0,shift={(1.75,-1)}]
%\draw[very thick, dashed, red, rounded corners, fill = white!60!red](0,-1.5)--(0.6,-1.5)--(.6,3.5)--(0,3.5)--cycle;
\draw [very thick, dashed, red ,fill=white!60!red] (0.25,1) ellipse (.9cm and 2.5cm);
\end{scope}


% \begin{scope}[rotate=-60,shift={(-3.2,-1)}]
% \draw[very thick, dashed, red,rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
% \end{scope}

\begin{scope}[rotate=-60,shift={(-2.3,-1)}]
%\draw[very thick, dashed, red,rounded corners, fill = white!60!red](0,-1.5)--(0.6,-1.5)--(.6,3.5)--(0,3.5)--cycle;
\draw [very thick, dashed, red ,fill=white!60!red] (0.25,1) ellipse (.9cm and 2.5cm);
\end{scope}


% \begin{scope}[rotate=60,shift={(-3.2,-1)}]
% \draw[very thick, dashed, red,rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
% \end{scope}

\begin{scope}[rotate=60,shift={(-2.3,-1)}]
%\draw[very thick, dashed, red,rounded corners, fill = white!60!red, fill = white!60!red](0,-1.5)--(0.6,-1.5)--(.6,3.5)--(0,3.5)--cycle;
\draw [very thick, dashed, red ,fill=white!60!red] (0.25,1) ellipse (.9cm and 2.5cm);
\end{scope}


\draw[thick, dashed] (0,0) -- (2.92152362922538, 0.6816888468192552);
\draw[thick, dashed] (0,0) -- (2.051121673434684, 2.18926925725606048);
\draw [thick,domain=15:45, ->] plot ({cos(\x)}, {sin(\x)});
\draw (0.9,0.35) node[above, left] {$\Theta$};

\draw[thick, dotted] (0,0) circle (3);

%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (2.92152362922538, 0.6816888468192552) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (2.051121673434684, 2.18926925725606048) {};
\draw [thick,domain=15:45, ->] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-0.8704019557906957, 2.870958104075316) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (0.8704019557906959, 2.870958104075316) {};
\draw [thick,domain=75:105, <-] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-2.051121673434683, 2.1892692572560613) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-2.9215236292253794, 0.6816888468192565) {};
\draw [thick,domain=135:165, ->] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-2.0511216734346847, -2.1892692572560595) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-2.92152362922538, -0.6816888468192546) {};
\draw [thick,domain=195:225, <-] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-0.8704019557906963, -2.870958104075316) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (0.8704019557906952, -2.8709581040753163) {};
\draw [thick,domain=255:285, ->] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (2.9215236292253794, -0.6816888468192569) {};
\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (2.0511216734346824, -2.1892692572560613) {};
\draw [thick,domain=315:345, <-] plot ({3.5*cos(\x)}, {3.5*sin(\x)});
\end{scope}


%
%
%


\begin{scope}[rotate=0,shift={(2.6,-1)}]
%\draw[very thick, dashed, red, rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\draw [very thick, dashed, red ,fill=white!60!red] (0.3,1) ellipse (.5cm and 1cm);
\end{scope}

% \begin{scope}[rotate=0,shift={(1.75,-1)}]
% \draw[very thick, dashed, red, rounded corners, fill = white!60!red, fill opacity=0.60](0,-1.5)--(0.6,-1.5)--(.6,3.5)--(0,3.5)--cycle;
% \end{scope}


\begin{scope}[rotate=-60,shift={(-3.2,-1)}]
%\draw[very thick, dashed, red,rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\draw [very thick, dashed, red ,fill=white!60!red] (0.3,1) ellipse (.5cm and 1cm);
\end{scope}

% \begin{scope}[rotate=-60,shift={(-2.3,-1)}]
% \draw[very thick, dashed, red,rounded corners, fill = white!60!red, fill opacity=0.60](0,-1.5)--(0.6,-1.5)--(.6,3.5)--(0,3.5)--cycle;
% \end{scope}


\begin{scope}[rotate=60,shift={(-3.2,-1)}]
%\draw[very thick, dashed, red,rounded corners, fill = white!60!red](0,0)--(0.6,0)--(.6,2)--(0,2)--cycle;
\draw [very thick, dashed, red ,fill=white!60!red] (0.3,1) ellipse (.5cm and 1cm);
\end{scope}

% \begin{scope}[rotate=60,shift={(-2.3,-1)}]
% \draw[very thick, dashed, red,rounded corners, fill = white!60!red, fill = white!60!red, fill opacity=0.60](0,-1.5)--(0.6,-1.5)--(.6,3.5)--(0,3.5)--cycle;
% \end{scope}


\draw[thick, dashed] (0,0) -- (2.92152362922538, 0.6816888468192552);
%\draw[thick, dashed] (0,0) -- (2.051121673434684, 2.18926925725606048);
%\draw [thick,domain=15:45, ->] plot ({cos(\x)}, {sin(\x)});
%\draw (0.9,0.35) node[above, left] {$\Theta$};

\draw[thick, dotted] (0,0) circle (3);

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (2.92152362922538, 0.6816888468192552) {};
%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (2.051121673434684, 2.18926925725606048) {};
%\draw [thick,domain=15:45, ->] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-0.8704019557906957, 2.870958104075316) {};
%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (0.8704019557906959, 2.870958104075316) {};
%\draw [thick,domain=75:105, <-] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-2.051121673434683, 2.1892692572560613) {};
%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (-2.9215236292253794, 0.6816888468192565) {};
%\draw [thick,domain=135:165, ->] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-2.0511216734346847, -2.1892692572560595) {};
%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (-2.92152362922538, -0.6816888468192546) {};
%\draw [thick,domain=195:225, <-] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (-0.8704019557906963, -2.870958104075316) {};
%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (0.8704019557906952, -2.8709581040753163) {};
%\draw [thick,domain=255:285, ->] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\node[circle,outer color=blue!60!black,inner color=white,radius=1cm] (radial) at (2.9215236292253794, -0.6816888468192569) {};
%\node[circle,outer color=blue!60!black,inner color=white,radius=1cm,fill opacity=0.60] (radial) at (2.0511216734346824, -2.1892692572560613) {};
%\draw [thick,domain=315:345, <-] plot ({3.5*cos(\x)}, {3.5*sin(\x)});

\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}

==> Tikz/energy_spectrum_1.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{blindtext}
\usepackage{tikz}
\usetikzlibrary{shapes.misc} 
\usetikzlibrary{shapes,shadows,calc}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{mathrsfs} 

\usepackage{fix-cm}  
\usetikzlibrary{arrows}
\usepackage{lscape}



\begin{document}



\thispagestyle{empty}

%\begin{landscape}

%\begin{center}	
%\resizebox{7in}{1.2in}{%
\begin{tikzpicture}


%
% background color
%

\draw[very thick, white!70!red,rounded corners, fill = white!70!red] (-2-0.1,1-0.2)--(-2-0.1,2.2+0.2)--(3.5-0.1,2.2+0.2)--(3.5-0.1,1-0.2)--cycle;

\draw[very thick, white!70!red,rounded corners, fill = white!70!red] (-2-0.1,5-0.2)--(-2-0.1,6.2+0.2)--(3.5-0.1,6.2+0.2)--(3.5-0.1,5-0.2)--cycle;

%
% Energy levels
%

\draw[very thick] (0,7)--(1,7) node[right] {-0.3634};

\draw[very thick] (0.25,6)--(-.75,6)  node[left] {-0.5069};
\draw[very thick] (0.75,6)--(1.75,6)  node[right] {-0.5069};

\draw[very thick] (0.25,5)--(-.75,5)  node[left] {-0.7604};
\draw[very thick] (0.75,5)--(1.75,5)  node[right] {-0.7604};

\draw[very thick] (0,4)--(1,4) node[right] {-1.0275};

\draw[very thick] (0,3)--(1,3) node[right] {-1.3045};

\draw[very thick] (0.25,2)--(-.75,2)  node[left] {-1.426};
\draw[very thick] (0.75,2)--(1.75,2)  node[right] {-1.426};

\draw[very thick] (0.25,1)--(-.75,1)  node[left] {-2.0119};
\draw[very thick] (0.75,1)--(1.75,1)  node[right] {-2.0119};

\draw[very thick] (0,0)--(1,0) node[right] {-2.0478};

% Fermi level
\draw[very thick, dashed] (-2,2.5)--(4,2.5) node[right,above]{Fermi-level};


%
% Arrows
%

\draw[very thick] (-0.1,-0.2) -- (-0.3,-0.2) -- (-0.3,0.2) -- (-0.1,0.2);
\draw[very thick] (-0.1,4 - 0.2) -- (-0.3,4 - 0.2) -- (-0.3,4 + 0.2) -- (-0.1,4 + 0.2);
\draw[very thick, -] (-.4,0) to[out=180,in=-90] (-2.6,2);
\draw[very thick, ->] (-2.6,2) to[out=90,in=180] (-.4,4);
%\draw [very thick, ->] plot [smooth, tension=1] coordinates { (-.4,0) (-3,2) (-.4,4)};

\draw[very thick] (3.5-0.3,1-0.2) -- (3.5-0.1,1-0.2) -- (3.5-0.1,2.2+0.2) -- (3.5-0.3,2.2+0.2);
\draw[very thick] (3.5-0.3,5-0.2) -- (3.5-0.1,5-0.2) -- (3.5-0.1,6.2+0.2) -- (3.5-0.3,6.2+0.2);
\draw[very thick, -] (3.5+.4,1.5) to[out=0,in=-90] (3.5+2,3.5);
\draw[very thick, ->] (3.5+2,3.5) to[out=90,in=0] (3.5+.4,5.5);




\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}

==> Tikz/energy_spectrum_1_2.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{blindtext}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{shapes.misc} 
\usetikzlibrary{shapes,shadows,calc}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{mathrsfs} 

\usepackage{fix-cm}  
\usetikzlibrary{arrows}
\usepackage{lscape}



\begin{document}



\thispagestyle{empty}

%\begin{landscape}

%\begin{center}	
%\resizebox{7in}{1.2in}{%
\begin{tikzpicture}
\draw (6,44) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_12.png}};


\draw (6,37) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_10.png}};
\draw (-6,37) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_11.png}};


\draw (6,31) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_8.png}};
\draw (-6,31) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_9.png}};


\draw (6,25) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_7.png}};


\draw (6,18.5) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_6.png}};


\draw (6,11) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_4.png}};
\draw (-6,11) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_5.png}};


\draw (6,5) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_2.png}};
\draw (-6,5) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_3.png}};


\draw (6,0) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_1.png}};


%
% Energy levels
%

\draw[ultra thick]  (-2.5,44)--(2.5,44);
\draw (0,44-.7) node{{\Huge-0.3634}};


\draw[ultra thick]  (0.5,37)--(3,37) node[midway, above]{\Huge -};
\draw[ultra thick]  (-3,37)--(-0.5,37) node[midway, above]{\Huge +};
\draw (0,37-.7) node{{\Huge-0.5069}};


\draw[ultra thick]  (0.5,31)--(3,31) node[midway, above]{\Huge -};
\draw[ultra thick]  (-3,31)--(-0.5,31) node[midway, above]{\Huge +};
\draw (0,31-.7) node{{\Huge-0.7604}};


\draw[ultra thick]  (-2.5,25)--(2.5,25);
\draw (0,25-.7) node{{\Huge-1.0275}};

\draw[ultra thick]  (-2.5,19)--(2.5,19);
\draw (0,19-.7) node{{\Huge-1.3045}};


\draw[ultra thick, dashed] (-10,14.5)--(10,14.5) node[right,above]{\Huge Fermi-level};


\draw[ultra thick]  (0.5,11)--(3,11) node[midway, above]{\Huge -};
\draw[ultra thick]  (-3,11)--(-0.5,11) node[midway, above]{\Huge +};
\draw (0,11-.7) node{{\Huge-1.426}};


\draw[ultra thick]  (0.5,5)--(3,5) node[midway, above]{\Huge -};
\draw[ultra thick]  (-3,5)--(-0.5,5) node[midway, above]{\Huge +};
\draw (0,5-.7) node{{\Huge-2.0119}};


\draw[ultra thick] (-2.5,0)--(2.5,0);
\draw (0,-.5) node{{\Huge-2.0478}};










\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}

==> Tikz/energy_spectrum_1_3.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{blindtext}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{shapes.misc} 
\usetikzlibrary{shapes,shadows,calc}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{mathrsfs} 

\usepackage{fix-cm}  
\usetikzlibrary{arrows}
\usepackage{lscape}



\begin{document}



\thispagestyle{empty}

%\begin{landscape}

%\begin{center}	
%\resizebox{7in}{1.2in}{%
\begin{tikzpicture}


\draw (6,11) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_4.png}};
\draw (-6,11) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_5.png}};


\draw (6,5) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_2.png}};
\draw (-6,5) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_3.png}};


\draw (6,0) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_1.png}};


%
% Energy levels
%


\draw[ultra thick, dashed] (-10,14.5)--(10,14.5) node[right,above]{\Huge Fermi-level};

\draw[ultra thick]  (0.5,11)--(3,11) node[midway, above]{\Huge $E'$};
\draw[ultra thick]  (-3,11)--(-0.5,11) node[midway, above]{\Huge $E'$};
\draw (0,11-.7) node{{\Huge-1.426}};


\draw[ultra thick]  (0.5,5)--(3,5) node[midway, above]{\Huge $E'$};
\draw[ultra thick]  (-3,5)--(-0.5,5) node[midway, above]{\Huge $E'$};
\draw (0,5-.7) node{{\Huge-2.0119}};


\draw[ultra thick] (-2.5,0)--(2.5,0);
\draw (0,-.5) node{{\Huge-2.0478}};
\draw (0,.7) node{{\Huge $A_1'$}};


\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}

==> Tikz/energy_spectrum_1_4.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{blindtext}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{shapes.misc} 
\usetikzlibrary{shapes,shadows,calc}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{mathrsfs} 

\usepackage{fix-cm}  
\usetikzlibrary{arrows}
\usepackage{lscape}



\begin{document}



\thispagestyle{empty}

%\begin{landscape}

%\begin{center}	
%\resizebox{7in}{1.2in}{%
\begin{tikzpicture}
\draw (6,44) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_12.png}};


\draw (6,37) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_10.png}};
\draw (-6,37) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_11.png}};


\draw (6,31) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_8.png}};
\draw (-6,31) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_9.png}};


\draw (6,25) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_7.png}};


\draw (6,18.5) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/MO_plots/MO_vis_6.png}};


%
% Energy levels
%

\draw[ultra thick]  (-2.5,44)--(2.5,44);
\draw (0,44-.7) node{{\Huge-0.3634}};
\draw (0,44+.7) node{{\Huge $A_2'$}};


\draw[ultra thick]  (0.5,37)--(3,37) node[midway, above]{\Huge $E'$};
\draw[ultra thick]  (-3,37)--(-0.5,37) node[midway, above]{\Huge $E'$};
\draw (0,37-.7) node{{\Huge-0.5069}};


\draw[ultra thick]  (0.5,31)--(3,31) node[midway, above]{\Huge $E'$};
\draw[ultra thick]  (-3,31)--(-0.5,31) node[midway, above]{\Huge $E'$};
\draw (0,31-.7) node{{\Huge-0.7604}};


\draw[ultra thick]  (-2.5,25)--(2.5,25);
\draw (0,25-.7) node{{\Huge-1.0275}};
\draw (0,25+.7) node{{\Huge $A_1'$}};

\draw[ultra thick]  (-2.5,19)--(2.5,19);
\draw (0,19-.7) node{{\Huge-1.3045}};
\draw (0,19+.7) node{{\Huge $A_2'$}};

\draw[ultra thick, dashed] (-10,14.5)--(10,14.5) node[right,above]{\Huge Fermi-level};












\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}

==> Tikz/energy_spectrum_2.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{blindtext}
\usepackage{tikz}
\usetikzlibrary{shapes.misc} 
\usetikzlibrary{shapes,shadows,calc}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{mathrsfs} 

\usepackage{fix-cm}  
\usetikzlibrary{arrows}
\usepackage{lscape}



\begin{document}



\thispagestyle{empty}

%\begin{landscape}

%\begin{center}	
%\resizebox{7in}{1.2in}{%
\begin{tikzpicture}

%
% Energy levels
%



\draw[] (-8.5,0) node[right] {-2.0119 Ha};
\draw[] (-8.5,1) node[right] {-1.426 Ha};
\draw[] (-8.5,3) node[right] {-0.7604 Ha};
\draw[] (-8.5,4) node[right] {-0.5069 Ha};
\draw[very thick, ->] (-8.7,-0.5) -- (-8.7,4.5);
\draw[] (-9, 2) node[rotate= 90]{Energy};


\draw[very thick] (-2,0)--(-1,0);% node[midway, above]{+};
\draw[very thick] (-2,1)--(-1,1);% node[midway, above]{+};
\draw[very thick] (-2,3)--(-1,3);% node[midway, above]{+};
\draw[very thick] (-2,4)--(-1,4);% node[midway, above]{+};


\begin{scope}[shift={(0,0)}, yscale=1,xscale=-1]
\draw[very thick, -] (2.2,0) to[out=45,in=-90] (2.8,1.5);
\draw[very thick, ->] (2.8,1.5) to[out=90,in=-45] (2.2,3);

\draw[very thick, -] (2.2,0) to[out=45,in=-90] (3,2);
\draw[very thick, ->] (3,2) to[out=90,in=-45] (2.2,4);

\draw (4.2,3.6) node{-0.0000539};
\draw (3.6,3.4) -- (2.9,3.2);
\draw (4.2,2.8) node{-0.0000617};
\draw (3.6,2.6) -- (2.7,2.4);

\end{scope}


\draw[very thick, -] (-.8,1) to[out=45,in=-90] (-.4,2);
\draw[very thick, ->] (-.4,2) to[out=90,in=-45] (-.8,3);

\draw[very thick, -] (-.8,1) to[out=45,in=-90] (-.2,2.5);
\draw[very thick, ->] (-.2,2.5) to[out=90,in=-45] (-.8,4);

\draw (1.1,3.6) node{-0.0001237};
\draw (0.6,3.4) -- (-.2,3.2);
\draw (1.1,2.8) node{-0.0001776};
\draw (0.6,2.6) -- (-.35,2.4);


\begin{scope}[shift={(5,0)}]
    
\draw[very thick] (2,0)-- (1,0);% node[midway, above]{-};
\draw[very thick] (2,1)--(1,1);% node[midway, above]{-};
\draw[very thick] (2,3)--(1,3);% node[midway, above]{-};
\draw[very thick] (2,4)--(1,4);% node[midway, above]{-};

\draw[very thick, -] (2.2,0) to[out=45,in=-90] (2.8,1.5);
\draw[very thick, ->] (2.8,1.5) to[out=90,in=-45] (2.2,3);

\draw[very thick, -] (2.2,0) to[out=45,in=-90] (3,2);
\draw[very thick, ->] (3,2) to[out=90,in=-45] (2.2,4);

\draw (4.2,3.6) node{0.0000539};
\draw (3.6,3.4) -- (2.9,3.2);
\draw (4.2,2.8) node{0.0000617};
\draw (3.6,2.6) -- (2.7,2.4);


\begin{scope}[shift={(0,0)}, yscale=1,xscale=-1]
\draw[very thick, -] (-.8,1) to[out=45,in=-90] (-.4,2);
\draw[very thick, ->] (-.4,2) to[out=90,in=-45] (-.8,3);

\draw[very thick, -] (-.8,1) to[out=45,in=-90] (-.2,2.5);
\draw[very thick, ->] (-.2,2.5) to[out=90,in=-45] (-.8,4);

\draw (1.1,3.6) node{0.0001237};
\draw (0.6,3.4) -- (-.2,3.2);
\draw (1.1,2.8) node{0.0001776};
\draw (0.6,2.6) -- (-.35,2.4);
\end{scope}

\end{scope}


\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}node{0.0617 mh.a.};
\draw (3.6,2.6) -- (2.7,2.4);


\begin{scope}[shift={(0,0)}, yscale=1,xscale=-1]
\draw[very thick, -] (-.8,1) to[out=45,in=-90] (-.4,2);
\draw[very thick, ->] (-.4,2) to[out=90,in=-45] (-.8,3);

\draw[very thick, -] (-.8,1) to[out=45,in=-90] (-.2,2.5);
\draw[very thick, ->] (-.2,2.5) to[out=90,in=-45] (-.8,4);

\draw (1.1,3.6) node{0.1237 mh.a.};
\draw (0.6,3.4) -- (-.2,3.2);
\draw (1.1,2.8) node{0.1776 mh.a.};
\draw (0.6,2.6) -- (-.35,2.4);
\end{scope}

\end{scope}


\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}

==> Tikz/energy_spectrum_2_1.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{blindtext}
\usepackage{tikz}
\usetikzlibrary{shapes.misc} 
\usetikzlibrary{shapes,shadows,calc}
\usepackage{algorithm}
\usepackage{algorithmic}
\usepackage{mathrsfs} 

\usepackage{fix-cm}  
\usetikzlibrary{arrows}
\usepackage{lscape}



\begin{document}



\thispagestyle{empty}

%\begin{landscape}

%\begin{center}	
%\resizebox{7in}{1.2in}{%
\begin{tikzpicture}


\draw (-6,0) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/Density_diff_orbs/NO_occ_vis_1.png}};

\draw (-6,-10) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/Density_diff_orbs/NO_virt_vis_1.png}};


\draw[ultra thick, ->] (-6,-3.5)--(-6,-6.5);
\draw (-8.5,-5) node{{\Huge0.0003866}};



\draw (6,0) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/Density_diff_orbs/NO_occ_vis_2.png}};
\draw (14,0) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/Density_diff_orbs/NO_occ_vis_3.png}};

\draw (6,-10) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/Density_diff_orbs/NO_virt_vis_2.png}};
\draw (14,-10) node[]{\includegraphics[width= 0.5\textwidth]{Graphics/Density_diff_orbs/NO_virt_vis_3.png}};


\draw[ultra thick, -] (8,-3.5) to[out=-135,in=90] (7.5,-5);
\draw[ultra thick, ->] (7.5,-5) to[out=-90,in=135] (8,-6.5);

\draw[ultra thick, -] (12,-3.5) to[out=-45,in=90] (12.5,-5);
\draw[ultra thick, ->] (12.5,-5) to[out=-90,in=45] (12,-6.5);

\draw (10,-5) node{{\Huge0.0002313}};

\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}node{0.0617 mh.a.};
\draw (3.6,2.6) -- (2.7,2.4);


\begin{scope}[shift={(0,0)}, yscale=1,xscale=-1]
\draw[very thick, -] (-.8,1) to[out=45,in=-90] (-.4,2);
\draw[very thick, ->] (-.4,2) to[out=90,in=-45] (-.8,3);

\draw[very thick, -] (-.8,1) to[out=45,in=-90] (-.2,2.5);
\draw[very thick, ->] (-.2,2.5) to[out=90,in=-45] (-.8,4);

\draw (1.1,3.6) node{0.1237 mh.a.};
\draw (0.6,3.4) -- (-.2,3.2);
\draw (1.1,2.8) node{0.1776 mh.a.};
\draw (0.6,2.6) -- (-.35,2.4);
\end{scope}

\end{scope}


\end{tikzpicture}
%}

%\end{center}

%\end{landscape}	

\end{document}
